Extending Orthogonal Planar Graph Drawings is Fixed-Parameter Tractable

The task of finding an extension to a given partial drawing of a graph while adhering to constraints on the representation has been extensively studied in the literature, with well-known results providing efficient algorithms for fundamental representations such as planar and beyond-planar topological drawings. In this paper, we consider the extension problem for bend-minimal orthogonal drawings of planar connected graphs, which is among the most fundamental geometric graph drawing representations. While the problem was known to be \NP-hard, it is natural to consider the case where only a small part of the graph is still to be drawn. Here, we establish the fixed-parameter tractability of the problem when parameterized by the size of the missing subgraph. Our algorithm is based on multiple novel ingredients which intertwine geometric and combinatorial arguments. These include the identification of a new graph representation of bend-equivalent regions for vertex placement in the plane, establishing a bound on the treewidth of this auxiliary graph, and a global point-grid that allows us to discretize the possible placement of bends and vertices into locally bounded subgrids for each of the above regions.

==> tikz/adapt_transformation.tex <==
%\begin{figure}[ht]
%\centering
%\begin{subfigure}[b]{3cm}
%\centering
\scalebox{0.5}{
\begin{tikzpicture}
\node[circ] (v1) at (1,1) {};
\node[circ] (v2) at (3,1) {};
\node[circ] (v3) at (5,1) {};
\node[circ] (v4) at (5,2) {};
\node[circ] (v5) at (7,2) {};
\node[circ] (v6) at (3,3.5) {};
\node[circ] (v7) at (1,5) {};
\node[circ] (v8) at (7,5) {};

\draw (v1) -- (v2)
(v2) -- (v3)
(v3) -- (v4)
(v4) -- (v5)
(v2) -- (v6)
(v1) -- (v7)
(v7) -- (v8)
(v8) -- (v5); 
\draw[color = white] (.75,.75) -- (7.25,.75);
\end{tikzpicture}
\hspace{1cm}
%}
%\caption{Graph $H$}
%label{fig:init_H}
%\end{figure}
%\vspace{-5pt}
%\hspace*{.5cm}
%\begin{figure}[ht]
%\centering
%\scalebox{0.5}{
\begin{tikzpicture}
\foreach \i in {1, 2, 3.5, 5}
{
    \draw[color = gray] (.75,\i) -- (7.25,\i);
}
\foreach \i in {1, 3, 5, 7}
{
    \draw[color = gray] (\i, .75) -- (\i, 5.25);
}

\node[circ] (v1) at (1,1) {};
\node[circ] (v2) at (3,1) {};
\node[circ] (v3) at (5,1) {};
\node[circ] (v4) at (5,2) {};
\node[circ] (v5) at (7,2) {};
\node[circ] (v6) at (3,3.5) {};
\node[circ] (v7) at (1,5) {};
\node[circ] (v8) at (7,5) {};

\node (tau) at (3.3, 1.5) {$\psi$};
\draw [decorate, 
    decoration = {brace,raise=2pt}] (3, 1.9) -- (3, 1.1);
    
\draw (v1) -- (v2)
(v2) -- (v3)
(v3) -- (v4)
(v4) -- (v5)
(v2) -- (v6)
(v1) -- (v7)
(v7) -- (v8)
(v8) -- (v5); 

\end{tikzpicture}%\caption{asfhs}
}
\hspace{.4cm}
%\caption{Graph $H$}
%\label{fig:mod_H}
%\end{subfigure}
%\caption{Adaptation.}
%

==> tikz/add_H.tex <==
%\begin{figure}[ht]
%\centering
\scalebox{0.5}{
\begin{tikzpicture}

\node[wcirc] (v1) at (1,1) {};
\node[wcirc] (v2) at (3,1) {};
\node[wcirc] (v3) at (5,1) {};
\node[wcirc] (v4) at (5,2) {};
\node[wcirc] (v5) at (7,2) {};
\node[wcirc] (v6) at (3,3.5) {};
\node[wcirc] (v7) at (1,5) {};
\node[wcirc] (v8) at (7,5) {};

\draw (v1) -- (v2)
(v2) -- (v3)
(v3) -- (v4)
(v4) -- (v5)
(v2) -- (v6)
(v1) -- (v7)
(v7) -- (v8)
(v8) -- (v5); 

\foreach \x / \y in {1/1, 3/1, 5/1, 5/2, 7/2, 3/3.5, 1/5, 7/5}
{   
    \draw[color = gray] 
    (\x+.25, \y-.25) -- (\x+.25, \y+.25) 
    (\x+.25, \y+.25) -- (\x-.25, \y+.25)
    (\x-.25, \y+.25) -- (\x-.25, \y-.25) 
    (\x-.25, \y-.25) -- (\x+.25, \y-.25);
    \node[circ]  at (\x, \y+.25) {};
    \node[circ]  at (\x, \y-.25) {};
    \node[circ]  at (\x+.25, \y) {};
    \node[circ]  at (\x-.25, \y) {};

}

\node (tau) at (3.75, 3.5) {$2\lambda$};
\draw [decorate, 
    decoration = {brace,raise=2pt}] (3.3, 3.75) -- (3.3, 3.25);

\end{tikzpicture}
}
%\caption{Graph $H$}
%\label{fig:add_H}
%\end{figure}

==> tikz/anchor_transform.tex <==
\begin{figure}[t]
\centering
\scalebox{1}{
\begin{tikzpicture}

\draw (3,3.5) -- (3,2.5)
(2,3.5) -- (3,3.5); 

\draw (1,3.5) -- (1,2.5)
(0,3.5) -- (1,3.5);   
\node[circ]  at (1, 3.5) {};    
    
    \draw
    (3+.25, 3.25) -- (3.25, 3.75) 
    (3+.25, 3.75) -- (3-.25, 3.75)
    (3-.25, 3.75) -- (3-.25, 3.25) 
    (3-.25, 3.25) -- (3+.25, 3.25);
    

\draw
    (2,3.5) -- (3.25,3.5)
    (3,3.25) -- (3,2.5);
    
\node[wcirc] (v6) at (3,3.5) {};
\node[circ]  at (3, 3.75) {};
\node[circ]  at (3, 3.25) {};
\node[circ]  at (3+.25, 3.5) {};
\node[circ]  at (3-.25, 3.5) {};

\node (v) at (1.2, 3.3) {$v$};
\node (vr) at (2.5, 3.7) {$v^{\rightarrow}$};
\node (vd) at (3.225, 4) {$v^{\downarrow}$};
\node (vl) at (3.55, 3.35) {$v^{\leftarrow}$};
\node (vu) at (2.8, 3.05) {$v^{\uparrow}$};
\end{tikzpicture}
}
\caption{Transformation of an anchor vertex.}
\label{fig:anchor_transform}
\end{figure}

==> tikz/graph-1.tex <==
%\begin{figure}[ht]
%\centering
\scalebox{0.7}{
\begin{tikzpicture}



\fill[fill=red!10!white] (0,.5) rectangle (1,2);
\fill[fill=gray!50!white] (0,0.5) rectangle (1,1);
\fill[fill=cyan!20!white] (1,.5) rectangle (3,1);
\fill[fill=cyan!40!white] (3,1) rectangle (4,2);
\fill[fill=yellow!40!white] (3, .5) rectangle (4,1);
\fill[fill=orange!20!white] (3, 2) rectangle (4,4);
\fill[fill=green!10!white] (4, 3) rectangle (5,4);
\fill[fill=yellow!10!white] (4, 4) rectangle (5,4.5);
\fill[fill=teal!20!white] (1, 1) rectangle (3,2);
\fill[fill=teal!40!white] (3, 4) rectangle (4,4.5);
\fill[fill=white!10!white] (4.5, 3) rectangle (5,3.5);
\draw
(0, .5) -- (1.5, .5) -- (2.5, .5) -- (4, .5) -- (4, 3)  -- (4.5, 3) -- (4.5, 3.5) -- (5, 3.5) -- (5, 4.5) -- (3, 4.5) -- (3, 2) -- (0, 2) -- (0, .5);

\draw[thick] (1.01, 1) -- (0.99, 1);
%\draw[thick, orange!50!white] (4, 3) -- (4, 4);
%\draw[thick, cyan!50!white] (1.5, .5) -- (2.5, .5);
\draw[thick, blue!50!white] (5, 4) -- (3, 4);
\draw[thick, purple!80!white] (1, 2) -- (1, 1);
\draw[thick, violet!80!white] (0, 1) -- (1, 1);
\draw[thick, olive!80!white] (1, 1) -- (1, .5);
\draw[thick, magenta!80!white] (1, 1) -- (3, 1);
\draw[thick, gray!80!white] (4, 1) -- (3, 1);
%\draw[thick, yellow!80!white] (3, 0.5) -- (3, 2);

\node[circ, label=above:{\Large $(a_1, d_1)$}] (v) at (1, 2) {};
\node[circ, label=right:{\Large $(a_2, d_2)$}] (v) at (4, 1) {};
\node[circ, label=right:{\Large $(a_3, d_3)$}] (v) at (5, 4) {};
%\node (tau) at (1, 2) {\Large{$\texttt{port}$}};
%\node (tau) at (6.25, 2.75) {\Large{$q'$}};
%\draw[loosely dotted] 
%(7.2,7) -- (8.8,7);

\end{tikzpicture}
}
%\caption{Graph $H$}
%\label{fig:add_H}
%\end{figure}

==> tikz/handle-1.tex <==
%\begin{figure}[ht]
%\centering
\scalebox{0.5}{
\begin{tikzpicture}

\draw[thick] 
(0,0) -- (11,0)
(0,0) -- (0,8)
(0,8) -- (11,8)
(11,0) -- (11,8);

\filldraw[fill=gray!10!white, draw=black] (3.5,2) rectangle (9,5);
\node (tau) at (6, 3.5) {\Large{$\Gamma(H_f)$}};

\node[circ, label=left:{\Large $x$}] (v1) at (1.5,7.5) {};
\node[circ, label=above:{\Large $a$}] (v2) at (4.5,2) {};

\draw[very thick] 
(5, 5) -- (5, 8);

\node (tau) at (5.25, 6.25) {\Large $\zeta$};
\node (tau) at (10.5, 7.5) {\Large $R$};
\node (tau) at (4.7, 7.25) {\Large $z_1$};
\node (tau) at (4.7, 5.75) {\Large $z_2$};

\draw[thin] 
(v1) -- (1.5,7)
(1.5,7) -- (10.5,7)
(10.5,7) -- (10.5,.5)
(10.5,.5) -- (6.5,.5)
(6.5,.5) -- (6.5,1.5)
(6.5,1.5) -- (8,1.5)
(8,1.5) -- (8,1)
(8,1) -- (9.5,1)
(9.5,1) -- (9.5,5.5)
(9.5,5.5) -- (.5,5.5)
(.5,5.5) -- (.5,1.5)
(.5,1.5) -- (4.5, 1.5)
(4.5, 1.5) -- (v2)
;

%\draw[loosely dotted] 
%(7.2,7) -- (8.8,7);

\end{tikzpicture}
}
%\caption{Graph $H$}
%\label{fig:add_H}
%\end{figure}

==> tikz/handle-2.tex <==
%\begin{figure}[ht]
%\centering
\scalebox{0.5}{
\begin{tikzpicture}

\draw[thick] 
(0,0) -- (11,0)
(0,0) -- (0,8)
(0,8) -- (11,8)
(11,0) -- (11,8);

\filldraw[fill=gray!10!white, draw=black] (3.5,2) rectangle (9,5);
\node (tau) at (6, 3.5) {\Large{$\Gamma(H_f)$}};

\node[circ, label=left:{\Large $x$}] (v1) at (1.5,7.5) {};
\node[circ, label=above:{\Large $a$}] (v2) at (4.5,2) {};

\draw[very thick] 
(5, 5) -- (5, 8);

\node (tau) at (5.25, 6.25) {\Large $\zeta$};
\node (tau) at (10.5, 7.5) {\Large $R$};
\node (tau) at (4.7, 7.25) {\Large $z_1$};
\node (tau) at (4.7, 5.75) {\Large $z_2$};

\draw[thin] 
(v1) -- (1.5,7)
(1.5,7) -- (4.35,7)
(4.35,7) -- (4.35,5.5)
(4.35,5.5) -- (.5,5.5)
(.5,5.5) -- (.5,1.5)
(.5,1.5) -- (4.5, 1.5)
(4.5, 1.5) -- (v2)
;

\draw[dotted] 
(4.35,7) -- (10.5,7)
(4.35,5.5) -- (9.5,5.5)
(10.5,7) -- (10.5,.5)
(10.5,.5) -- (6.5,.5)
(6.5,.5) -- (6.5,1.5)
(6.5,1.5) -- (8,1.5)
(8,1.5) -- (8,1)
(8,1) -- (9.5,1)
(9.5,1) -- (9.5,5.5);

\end{tikzpicture}
}
%\caption{Graph $H$}
%\label{fig:add_H}
%\end{figure}

==> tikz/hist-1.tex <==
%\begin{figure}[ht]
%\centering
\scalebox{0.5}{
\begin{tikzpicture}



\draw[thin] 
(0, 0) -- (11, 0)
(11, 2) -- (11, 0)
(11, 2) -- (10, 2)
(10, 2) -- (10, 1)
(9, 1) -- (10, 1)
(9, 1) -- (9, 5)
(8, 5) -- (9, 5)
(8, 5) -- (8, 3)
(7, 3) -- (8, 3)
(7, 3) -- (7, 2)
(6.5, 2) -- (7, 2)
(6.5, 2) -- (6.5, 4)
(5.5, 4) -- (6.5, 4)
(5.5, 4) -- (5.5, 2)
(5, 2) -- (5.5, 2)
(5, 2) -- (5, 3)
(4.5, 3) -- (5, 3)
(4.5, 3) -- (4.5, 2.5)
(4, 2.5) -- (4.5, 2.5)
(4, 2.5) -- (4, 4.5)
(2.5, 4.5) -- (4, 4.5)
(2.5, 4.5) -- (2.5, .5)
(2, .5) -- (2.5, .5)
(2, .5) -- (2, 2)
(2, 2) -- (1, 2)
(1, 2) -- (1, 1.5)
(1, 1.5) -- (.5, 1.5)
(.5, 1.5) -- (.5, .5)
 (.5, .5) --  (0, .5)
(0, .5) -- (0, 0)
;

\draw[very thick]
(0, 0) -- (11, 0);

\draw[very thick, red] 
(11, 2) -- (10, 2)
(8, 5) -- (9, 5)
(5.5, 4) -- (6.5, 4)
(4.5, 3) -- (5, 3)
(2.5, 4.5) -- (4, 4.5)
(2, 2) -- (1, 2)
;

\draw[very thick, blue] 
(2, .5) -- (2.5, .5)
(4, 2.5) -- (4.5, 2.5)
(5, 2) -- (5.5, 2)
(9, 1) -- (10, 1)
(6.5, 2) -- (7, 2)
;

\node (tau) at (.25, -.3) {\Large{$\delta$}};
\node (tau) at (-.25, .25) {\Large{$\alpha$}};
%\node[circ, label=above:{\Large $\texttt{port}$}] (v) at (1, 2) {};
%\node (tau) at (1, 2) {\Large{$\texttt{port}$}};
%\node (tau) at (6.25, 2.75) {\Large{$q'$}};
%\draw[loosely dotted] 
%(7.2,7) -- (8.8,7);

\end{tikzpicture}
}
%\caption{Graph $H$}
%\label{fig:add_H}
%\end{figure}

==> tikz/hist-2.tex <==
%\begin{figure}[ht]
%\centering
\scalebox{0.5}{
\begin{tikzpicture}



\draw[thin] 
(0, 0) -- (11, 0)
(11, 2) -- (11, 0)
(11, 2) -- (10, 2)
(10, 2) -- (10, 1)
(9, 1) -- (10, 1)
(9, 1) -- (9, 5)
(8, 5) -- (9, 5)
(8, 5) -- (8, 3)
(7, 3) -- (8, 3)
(7, 3) -- (7, 2)
(6.5, 2) -- (7, 2)
(6.5, 2) -- (6.5, 4)
(5.5, 4) -- (6.5, 4)
(5.5, 4) -- (5.5, 2)
(5, 2) -- (5.5, 2)
(5, 2) -- (5, 3)
(4.5, 3) -- (5, 3)
(4.5, 3) -- (4.5, 2.5)
(4, 2.5) -- (4.5, 2.5)
(4, 2.5) -- (4, 4.5)
(2.5, 4.5) -- (4, 4.5)
(2.5, 4.5) -- (2.5, .5)
(2, .5) -- (2.5, .5)
(2, .5) -- (2, 2)
(2, 2) -- (1, 2)
(1, 2) -- (1, 1.5)
(1, 1.5) -- (.5, 1.5)
(.5, 1.5) -- (.5, .5)
 (.5, .5) --  (0, .5)
(0, .5) -- (0, 0)
;

\draw[dashed] 
(2.75, 4.5) -- (2.75, 0) 
(3.75, 4.5) -- (3.75, 0);

\draw[dotted]
(0, .5) -- (2, .5)
(4.5, 2.5) -- (5, 2.5)
(5.5, 2) -- (9, 2)
(10, 1) -- (11, 1)
;

%\node[circ, label=above:{\Large $\texttt{port}$}] (v) at (1, 2) {};
\node (tau) at (3.25, 0.35) {\Large{$F_{\min}$}};
%\node (tau) at (6.25, 2.75) {\Large{$q'$}};
%\draw[loosely dotted] 
%(7.2,7) -- (8.8,7);

\end{tikzpicture}
}
%\caption{Graph $H$}
%\label{fig:add_H}
%\end{figure}

==> tikz/hist-3.tex <==
%\begin{figure}[ht]
%\centering
\scalebox{0.5}{
\begin{tikzpicture}



\draw[thin] 
(0, 0) -- (11, 0)
(11, 2) -- (11, 0)
(11, 2) -- (10, 2)
(10, 2) -- (10, 1)
(9, 1) -- (10, 1)
(9, 1) -- (9, 5)
(8, 5) -- (9, 5)
(8, 5) -- (8, 3)
(7, 3) -- (8, 3)
(7, 3) -- (7, 2)
(6.5, 2) -- (7, 2)
(6.5, 2) -- (6.5, 4)
(5.5, 4) -- (6.5, 4)
(5.5, 4) -- (5.5, 2)
(5, 2) -- (5.5, 2)
(5, 2) -- (5, 3)
(4.5, 3) -- (5, 3)
(4.5, 3) -- (4.5, 2.5)
(4, 2.5) -- (4.5, 2.5)
(4, 2.5) -- (4, 4.5)
(2.5, 4.5) -- (4, 4.5)
(2.5, 4.5) -- (2.5, .5)
(2, .5) -- (2.5, .5)
(2, .5) -- (2, 2)
(2, 2) -- (1, 2)
(1, 2) -- (1, 1.5)
(1, 1.5) -- (.5, 1.5)
(.5, 1.5) -- (.5, .5)
 (.5, .5) --  (0, .5)
(0, .5) -- (0, 0)
;

\draw[dashed] 
(9, 4) -- (8, 4)
(2.5, 1.5) -- (9, 1.5)
(2.5, 2) -- (6.5, 2);

\draw[dotted]
(2.5, .5) -- (2.5, 0)
(9, 1) -- (9, 0)
(.5, .5) -- (2, .5)
(10, 1) -- (11, 1)
;

%\node[circ, label=above:{\Large $\texttt{port}$}] (v) at (1, 2) {};
\node (tau) at (8.35, 2) {\Large{$F_{\min}$}};
%\node (tau) at (6.25, 2.75) {\Large{$q'$}};
%\draw[loosely dotted] 
%(7.2,7) -- (8.8,7);

\end{tikzpicture}
}
%\caption{Graph $H$}
%\label{fig:add_H}
%\end{figure}

==> tikz/interface-2.tex <==
%\begin{figure}[ht]
%\centering
\scalebox{0.7}{
\begin{tikzpicture}



\fill[fill=red!10!white] (0,.5) rectangle (4,2);
\fill[fill=red!10!white] (1.5, 0) rectangle (2.5,.5);
\fill[fill=red!10!white] (3, 2) rectangle (4,4);
\fill[fill=blue!10!white] (4, 3) rectangle (5,4);
\fill[fill=white!10!white] (4.5, 3) rectangle (5,3.5);

\draw[thin] 
(0, .5) -- (1.5, .5) -- (1.5, 0) -- (2.5,0) -- (2.5, .5) -- (4, .5) -- (4, 3)  -- (4.5, 3) -- (4.5, 3.5) -- (5, 3.5) -- (5, 4) -- (3, 4) -- (3, 2) -- (0, 2) -- (0, .5);


\draw [->] (2, 1.1) -- (2, 1.4);
\draw [->] (2, 0.9) -- (2, 0.6);
\draw [->] (4.1, 3.5) -- (4.4, 3.5);

\draw[very thick, red!50!white]
(0, 1.02) -- (4, 1.02)
(0, 0.98) -- (4, 0.98);

\draw[very thick, blue!50!white]
(4, 3) -- (4, 4);


\draw
(0, 1) -- (4, 1);

\node[circ, label=right:{\Large $(a_2, d_2)$}] (v) at (4, 1) {};
%\node (tau) at (1, 2) {\Large{$\texttt{port}$}};
%\node (tau) at (6.25, 2.75) {\Large{$q'$}};
%\draw[loosely dotted] 
%(7.2,7) -- (8.8,7);

\end{tikzpicture}}
%\caption{Graph $H$}
%\label{fig:add_H}
%\end{figure}

==> tikz/interface-3.tex <==
%\begin{figure}[ht]
%\centering
\scalebox{0.7}{
\begin{tikzpicture}



\fill[fill=red!10!white] (0,.5) rectangle (1,2);
\fill[fill=yellow!20!white] (0,0.5) rectangle (1,1);
\fill[fill=cyan!20!white] (1,.5) rectangle (4,1);
\fill[fill=blue!10!white] (1.5, 0) rectangle (2.5,.5);
\fill[fill=orange!20!white] (3, 2) rectangle (4,4);
\fill[fill=green!10!white] (4, 3) rectangle (5,4);
\fill[fill=teal!20!white] (1, 1) rectangle (4,2);
\fill[fill=white!10!white] (4.5, 3) rectangle (5,3.5);
\draw
(0, .5) -- (1.5, .5) -- (1.5, 0) -- (2.5,0) -- (2.5, .5) -- (4, .5) -- (4, 3)  -- (4.5, 3) -- (4.5, 3.5) -- (5, 3.5) -- (5, 4) -- (3, 4) -- (3, 2) -- (0, 2) -- (0, .5);

\draw[thick] (1.01, 1) -- (0.99, 1);
%\draw[thick, orange!50!white] (4, 3) -- (4, 4);
%\draw[thick, cyan!50!white] (1.5, .5) -- (2.5, .5);
%\draw[thick, teal!50!white] (3, 2) -- (4, 2);
\draw[thick, purple!80!white] (1, 2) -- (1, 1);
\draw[thick, violet!80!white] (0, 1) -- (1, 1);
\draw[thick, olive!80!white] (1, 1) -- (1, .5);
\draw[thick, magenta!80!white] (1, 1) -- (4, 1);

\node[circ, label=above:{\Large $(a_1, d_1)$}] (v) at (1, 2) {};
\node[circ, label=right:{\Large $(a_2, d_2)$}] (v) at (4, 1) {};
%\node (tau) at (1, 2) {\Large{$\texttt{port}$}};
%\node (tau) at (6.25, 2.75) {\Large{$q'$}};
%\draw[loosely dotted] 
%(7.2,7) -- (8.8,7);

\end{tikzpicture}
}
%\caption{Graph $H$}
%\label{fig:add_H}
%\end{figure}

==> tikz/interface.tex <==
%\begin{figure}[ht]
%\centering
\scalebox{0.7}{
\begin{tikzpicture}



\fill[fill=red!10!white] (0,.5) rectangle (4,2);
\fill[fill=blue!10!white] (1.5, 0) rectangle (2.5,.5);
\fill[fill=blue!10!white] (3, 2) rectangle (4,4);
\fill[fill=green!10!white] (4, 3) rectangle (5,4);
\fill[fill=white!10!white] (4.5, 3) rectangle (5,3.5);
\draw[thin] 
(0, .5) -- (1.5, .5) -- (1.5, 0) -- (2.5,0) -- (2.5, .5) -- (4, .5) -- (4, 3)  -- (4.5, 3) -- (4.5, 3.5) -- (5, 3.5) -- (5, 4) -- (3, 4) -- (3, 2) -- (0, 2) -- (0, .5);

\draw [->] (0.9, 1.2) -- (.6, 1.2);
\draw [->] (1.1, 1.2) -- (1.4, 1.2);
\draw [->] (2, .4) -- (2, .1);
\draw [->] (3.5, 2.1) -- (3.5, 2.4);
\draw [->] (4.1, 3.5) -- (4.4, 3.5);

\draw[very thick, red!50!white]
(0.98, 2) -- (0.98, .5)
(1.02, 2) -- (1.02, .5);

\draw[very thick, blue!50!white]
(1.5, .5) -- (2.5, .5)
(3, 2) -- (4, 2);

\draw[very thick, green!50!white]
(4, 3) -- (4, 4);

\draw
(1, 2) -- (1, .5);

\node[circ, label=above:{\Large $(a_1, d_1)$}] (v) at (1, 2) {};
%\node (tau) at (1, 2) {\Large{$\texttt{port}$}};
%\node (tau) at (6.25, 2.75) {\Large{$q'$}};
%\draw[loosely dotted] 
%(7.2,7) -- (8.8,7);

\end{tikzpicture}
}
%\caption{Graph $H$}
%\label{fig:add_H}
%\end{figure}

==> tikz/reflex+proj.tex <==
\begin{tikzpicture}
\node[circ] (v1) at (1,1) {};
\node[circ] (v2) at (3,1) {};
\node[circ] (v3) at (5,1) {};
\node[circ] (v4) at (5,2) {};
\node[circ] (v5) at (7,2) {};
\node[circ] (v6) at (3,3.5) {};
\node[circ] (v7) at (1,5) {};
\node[circ] (v8) at (7,5) {};

\draw (v1) -- (v2)
(v2) -- (v3)
(v3) -- (v4)
(v4) -- (v5)
(v2) -- (v6)
(v1) -- (v7)
(v7) -- (v8)
(v8) -- (v5); 

\draw[thin] (5.3,2.05) arc (10:260:0.3);
\draw[thick, dotted] (5,2) -- (5,5)
(5,2) -- (3,2);
\node (p) at (5.2, 1.75) {$p$};
\node (l1) at (5.3, 3) {$\ell_2$};
\node (l2) at (4, 1.7) {$\ell_1$};
\end{tikzpicture}


==> tikz/sectgraph.tex <==
%\begin{figure}[ht]
%\centering
\scalebox{0.7}{
\begin{tikzpicture}



\fill[fill=red!10!white] (0,.5) rectangle (1,2);
\fill[fill=gray!50!white] (0,0.5) rectangle (1,1);
\fill[fill=cyan!20!white] (1,.5) rectangle (3,1);
\fill[fill=cyan!40!white] (3,1) rectangle (4,2);
\fill[fill=yellow!40!white] (3, .5) rectangle (4,1);
\fill[fill=orange!20!white] (3, 2) rectangle (4,4);
\fill[fill=green!10!white] (4, 3) rectangle (5,4);
\fill[fill=yellow!10!white] (4, 4) rectangle (5,4.5);
\fill[fill=teal!20!white] (1, 1) rectangle (3,2);
\fill[fill=teal!40!white] (3, 4) rectangle (4,4.5);
\fill[fill=white!10!white] (4.5, 3) rectangle (5,3.5);
\draw
(0, .5) -- (1.5, .5) -- (2.5, .5) -- (4, .5) -- (4, 3)  -- (4.5, 3) -- (4.5, 3.5) -- (5, 3.5) -- (5, 4.5) -- (3, 4.5) -- (3, 2) -- (0, 2) -- (0, .5);

\draw[thick] (1.01, 1) -- (0.99, 1);
%\draw[thick, orange!50!white] (4, 3) -- (4, 4);
%\draw[thick, cyan!50!white] (1.5, .5) -- (2.5, .5);
\draw[thick, blue!50!white] (5, 4) -- (3, 4);
\draw[thick, purple!80!white] (1, 2) -- (1, 1);
\draw[thick, violet!80!white] (0, 1) -- (1, 1);
\draw[thick, olive!80!white] (1, 1) -- (1, .5);
\draw[thick, magenta!80!white] (1, 1) -- (3, 1);
\draw[thick, gray!80!white] (4, 1) -- (3, 1);
%\draw[thick, yellow!80!white] (3, 0.5) -- (3, 2);

\node[circ, label=above:{\Large $(a_1, d_1)$}] (v) at (1, 2) {};
\node[circ, label=right:{\Large $(a_2, d_2)$}] (v) at (4, 1) {};
\node[circ, label=right:{\Large $(a_3, d_3)$}] (v) at (5, 4) {};
%\node (tau) at (1, 2) {\Large{$\texttt{port}$}};
%\node (tau) at (6.25, 2.75) {\Large{$q'$}};
%\draw[loosely dotted] 
%(7.2,7) -- (8.8,7);

\node[bcirc] (v1) at (.5, 1.5) {};
\node[bcirc] (v2) at (.5, 1) {};
\node[bcirc] (v3) at (.5, .75) {};
\node[bcirc] (v4) at (1, 1.5) {};
\node[bcirc] (v5) at (1, 1) {};
\node[bcirc] (v6) at (1, .75) {};
\node[bcirc] (v7) at (3.5, 1.5) {};
\node[bcirc] (v19) at (2, 1.5) {};
\node[bcirc] (v8) at (2, 1) {};
\node[bcirc] (v9) at (2, .75) {};
\node[bcirc] (v11) at (3.5, 4) {};
\node[bcirc] (v12) at (4.5, 4) {};
\node[bcirc] (v13) at (3.5, 4.25) {};
\node[bcirc] (v14) at (4.5, 4.25) {};
\node[bcirc] (v15) at (3.5, 3.75) {};
\node[bcirc] (v16) at (4.5, 3.75) {};
\node[bcirc] (v17) at (3.5, 1) {};
\node[bcirc] (v18) at (3.5, .75) {};
\draw (v1) -- (v2)
(v1) -- (v4)
(v2) -- (v5)
(v2) -- (v3)
(v3) -- (v6)
(v4) -- (v5)
(v5) -- (v6)
(v4) -- (v7)
(v5) -- (v8) 
(v6) -- (v9)
(v8) -- (v9)
(v8) -- (v19)
(v7) -- (v11)
(v11) -- (v12)
(v9) -- (v18)
(v18) -- (v17)
(v17) -- (v8)
(v17) -- (v7)
(v15) -- (v16)
(v13) -- (v14)
(v14) -- (v16)
(v13) -- (v15)
;
\end{tikzpicture}
}
%\caption{Graph $H$}
%\label{fig:add_H}
%\end{figure}

==> tikz/sector-1.tex <==
%\begin{figure}[ht]
%\centering
\scalebox{0.5}{
\begin{tikzpicture}

\draw (0,0) rectangle (6,7);
\node (tau) at (.5, 6.5) {\Large{$A$}};
\draw (6,3) rectangle (11,6);
\node (tau) at (10.5, 3.5) {\Large{$B$}};

\node[circ, label=left:{\Large $p=(p_x, p_y)$}] (v1) at (3,5) {};
\node[circ, label=left:{\Large $p'=(p_x, p'_y)$}] (v2) at (3,3) {};
\node[circ, label=above:{\Large $\texttt{port}$}] (v3) at (10,6) {};
\draw[very thick] 
(6, 3) -- (6, 6);

\node (tau) at (6.6, 5.6) {\Large{$\texttt{proj}$}};


\draw[thin] 
(v1) -- (6,5)
(v2) -- (6,3);


\node[circ] (v9) at (6,3) {};
\node[circ] (v9) at (6,5) {};
\node (tau) at (6.25, 4.75) {\Large{$q$}};
\node (tau) at (6.25, 2.75) {\Large{$q'$}};
%\draw[loosely dotted] 
%(7.2,7) -- (8.8,7);

\end{tikzpicture}
}
%\caption{Graph $H$}
%\label{fig:add_H}
%\end{figure}

==> tikz/sector-2.tex <==
%\begin{figure}[ht]
%\centering
\scalebox{0.5}{
\begin{tikzpicture}


\node (tau) at (.5, 6.5) {\Large{$A$}};
\draw (6,3) rectangle (11,6);
\node (tau) at (10.5, 3.5) {\Large{$B$}};
\draw (6,1) rectangle (9,3);
\node (tau) at (8.5, 1.5) {\Large{$C$}};

%\node[circ, label=left:{\Large $p$}] (v1) at (3,5) {};
\node[circ, label=below:{\Large $p'$}] (v2) at (4.3,2.85) {};
%\node[circ, label=above:{\Large $\texttt{port}$}] (v3) at (10,6) {};

\draw 
(3, 0) -- (6, 0)
(6, 0) -- (6, 7)
(6, 7) -- (0, 7)
(0, 3) -- (0,7)
(0,3) -- (3, 3)
(3, 3) -- (3, 0);

%\node (tau) at (6.6, 5.6) {\Large{$\texttt{proj}$}};


\draw[thin] 
%(v1) -- (6,5)
(v2) -- (6.15,2.85);
\draw[dashed]
(v2) -- (2.9, 2.85);

\draw [dashed, ->] (6.15, 3.15) -- (1.5, 3.15);
\draw [dashed, ->] (2.9, 2.85) -- (2.9, 4.3)
;

\node[circ] (v9) at (6.15,2.85) {};
%\node[circ] (v9) at (6,5) {};
%\node (tau) at (6.25, 4.75) {\Large{$q$}};
\node (tau) at (2, 3.35) {\Large{$\alpha$}};
\node (tau) at (3.15, 3.9) {\Large{$\beta$}};
\node (tau) at (6.35, 2.65) {\Large{$q'$}};
\node (tau) at (6.35, 3.35) {\Large{$q_0$}};
\node[circ] (v4) at (6.15, 2.85) {};
\node[circ] (v5) at (6.15, 3.15) {};
%\draw[loosely dotted] 
%(7.2,7) -- (8.8,7);

\end{tikzpicture}
}
%\caption{Graph $H$}
%\label{fig:add_H}
%\end{figure}

==> tikz/spiral-1.tex <==
%\begin{figure}[ht]
%\centering
\scalebox{0.5}{
\begin{tikzpicture}

\draw[thick] 
(0,0) -- (11,0)
(0,0) -- (0,8)
(0,8) -- (11,8)
(11,0) -- (11,8);

\filldraw[fill=gray!10!white, draw=black] (3.5,2) rectangle (9,5);
\node (tau) at (6, 3.5) {\Large{$\Gamma(H_f)$}};

\node[circ, label=left:{\Large $x$}] (v1) at (1.5,7.5) {};
\node[circ, label=above:{\Large $a$}] (v2) at (4.5,2) {};

\draw[very thick] 
(5, 5) -- (5, 8);

\node (tau) at (5.25, 6.25) {\Large $\zeta$};
\node (tau) at (10.5, 7.5) {\Large $R$};
\node (tau) at (4.7, 7.25) {\Large $z_1$};
\node (tau) at (4.7, 5.75) {\Large $z_2$};

\draw[thin] 
(v1) -- (1.5,7)
(1.5,7) -- (10.5,7)
(10.5,7) -- (10.5,.5)
(10.5,.5) -- (.5,.5)
(9.5,1) -- (9.5,5.5)
(9.5,5.5) -- (.5,5.5)
(.5,5.5) -- (.5,.5)
(9.5,1) -- (4.5, 1)
(4.5, 1) -- (v2)
;

%\draw[loosely dotted] 
%(7.2,7) -- (8.8,7);

\end{tikzpicture}
}
%\caption{Graph $H$}
%\label{fig:add_H}
%\end{figure}

==> tikz/spiral-2.tex <==
%\begin{figure}[ht]
%\centering
\scalebox{0.5}{
\begin{tikzpicture}

\draw[thick] 
(0,0) -- (11,0)
(0,0) -- (0,8)
(0,8) -- (11,8)
(11,0) -- (11,8);

\filldraw[fill=gray!10!white, draw=black] (3.5,2) rectangle (9,5);
\node (tau) at (6, 3.5) {\Large{$\Gamma(H_f)$}};

\node[circ, label=left:{\Large $x$}] (v1) at (1.5,7.5) {};
\node[circ, label=above:{\Large $a$}] (v2) at (4.5,2) {};

\draw[very thick] 
(5, 5) -- (5, 8);

\node (tau) at (5.25, 6.25) {\Large $\zeta$};
\node (tau) at (10.5, 7.5) {\Large $R$};
\node (tau) at (4.7, 7.25) {\Large $z_1$};
\node (tau) at (4.7, 5.75) {\Large $z_2$};

\draw[thin] 
(v1) -- (1.5,7)
(1.5,7) -- (4.35,7)
(9.5,1) -- (9.5,5.5)
(9.5,5.5) -- (4.35,5.5)
(9.5,1) -- (4.5, 1)
(4.5, 1) -- (v2)
(4.35, 5.5) -- (4.35,7)
;

\draw[dotted] 
(4.35,7) -- (10.5,7)
(10.5,7) -- (10.5,.5)
(10.5,.5) -- (.5,.5)
(.5,5.5) -- (.5,.5)
(4.35,5.5) -- (.5,5.5)
;
\end{tikzpicture}
}
%\caption{Graph $H$}
%\label{fig:add_H}
%\end{figure}

==> tikz/zones_H.tex <==
\begin{figure}[t]
\centering
\scalebox{1}{
\begin{tikzpicture}
\draw [draw=green!25, fill=green!25] (2, 2.5) rectangle (4, 4.5);
\draw (3,3.5) -- (3,2.5)
(2,3.5) -- (3,3.5); 

   
    
    \draw [draw=red!30, fill=red!30] (2.75, 2.5) rectangle (3.25, 3.25);
    \draw [draw=red!30, fill=red!30] (2.75, 3.75) rectangle (3.25, 4.5);
    \draw [draw=red!30, fill=red!30] (3.25, 3.25) rectangle (4, 3.75);
    \draw [draw=red!30, fill=red!30] (2, 3.25) rectangle (2.75, 3.75);
    \draw
    (3+.25, 3.25) -- (3.25, 3.75) 
    (3+.25, 3.75) -- (3-.25, 3.75)
    (3-.25, 3.75) -- (3-.25, 3.25) 
    (3-.25, 3.25) -- (3+.25, 3.25);
    
\draw[color=green!25, thick]
    (3,3.5) -- (3,4.5)
    (4,3.5) -- (3,3.5);
    %(3+.25, 2.5) -- (3.25, 4.5) 
    %(2, 3.75) -- (4, 3.75)
    %(3-.25, 2.5) -- (3-.25, 4.5) 
    %(2, 3.25) -- (4, 3.25);
\draw[thick]
    (2,3.5) -- (3.25,3.5)
    (3,3.25) -- (3,2.5);
    
\node[wcirc] (v6) at (3,3.5) {};
\draw [draw=black, fill=red!30] (2.75, 3.25) rectangle (3.25, 3.75);
\node[circ]  at (3, 3.75) {};
\node[circ]  at (3, 3.25) {};
\node[circ]  at (3+.25, 3.5) {};
\node[circ]  at (3-.25, 3.5) {};

%\node (vr) at (2.5, 3.7) {$v^{\rightarrow}$};
%\node (vd) at (3.225, 4) {$v^{\downarrow}$};
%\node (vl) at (3.55, 3.35) {$v^{\leftarrow}$};
%\node (vu) at (2.8, 3.05) {$v^{\uparrow}$};
\end{tikzpicture}
}
\caption{Restricted for the solution areas are colored red (and black); green area is allowed.}
\label{fig:add_H}
\end{figure}
